Computational Benefits of Intermediate Rewards for Goal-Reaching Policy Learning

Many goal-reaching reinforcement learning (RL) tasks have empirically verified that rewarding the agent on subgoals improves convergence speed and practical performance. We attempt to provide a theoretical framework to quantify the computational benefits of rewarding the completion of subgoals, in terms of the number of synchronous value iterations. In particular, we consider subgoals as one-way {\em intermediate states}, which can only be visited once per episode and propose two settings that consider these one-way intermediate states: the one-way single-path (OWSP) and the one-way multi-path (OWMP) settings. In both OWSP and OWMP settings, we demonstrate that adding {\em intermediate rewards} to subgoals is more computationally efficient than only rewarding the agent once it completes the goal of reaching a terminal state. We also reveal a trade-off between computational complexity and the pursuit of the shortest path in the OWMP setting: adding intermediate rewards significantly reduces the computational complexity of reaching the goal but the agent may not find the shortest path, whereas with sparse terminal rewards, the agent finds the shortest path at a significantly higher computational cost. We also corroborate our theoretical results with extensive experiments on the MiniGrid environments using Q-learning and some popular deep RL algorithms.

==> fig/maze.tex <==
\begin{tikzpicture}[scale=0.75]
\centering
% Grid [0]
\draw[step=1cm, gray, very thin] (0, -5) grid (6, 0);
\fill[blue!25!white] (0.5, -0.5) circle (0.3cm);
\fill[green!25!white] (5.5, -4.5) circle (0.3cm);
% draw boundary
\draw[black, line width=1.5] (0.0, 0.0) -- (6.0, 0.0) -- (6.0, -4.0);
\draw[black, line width=1.5] (6.0, -5.0) -- (0.0, -5.0) -- (0.0, -1.0);
\draw[black, line width=1.5] (2.0, 0.0) -- (2.0, -1.0) -- (1.0, -1.0) -- (1.0, -3.0);
\draw[black, line width=1.5] (1.0, -4.0) -- (2.0, -4.0) -- (2.0, -2.0) -- (3.0, -2.0) -- (3.0, -5.0);
\draw[black, line width=1.5] (4.0, 0.0) -- (4.0, -3.0);
\draw[black, line width=1.5] (3.0, -1.0) -- (4.0, -1.0);
\draw[black, line width=1.5] (5.0, -1.0) -- (6.0, -1.0);
\draw[black, line width=1.5] (6.0, -1.0) -- (5.0, -1.0) -- (5.0, -4.0);
\draw[black, line width=1.5] (4.0, -4.0) -- (4.0, -5.0);

% draw paths
\draw[cyan!80!black, line width=1.0, dashed, ->] (0.5, -0.8) -- (0.5, -3.5) -- (1.5, -3.5) -- (1.5, -1.5) -- (3.5, -1.5) -- (3.5, -3.5) -- (4.5, -3.5) -- (4.5, -4.5) -- (5.2, -4.5);

% legend
Bounding Box
\draw[black] (6.5,0) -- (6.5,-2) -- (8.5,-2) -- (8.5,0) -- cycle;

% Drawing
\fill[blue!25!white] (7.0, -0.5) circle (0.3cm);
\fill[green!25!white] (7.0, -1.5) circle (0.3cm);
% Caption
\node [right, font=\scriptsize] (A) at (7.3,-0.5) {Start};
\node [right, font=\scriptsize] (B) at (7.3,-1.5) {End};
\end{tikzpicture}

==> fig/pacman.tex <==
\begin{tikzpicture}[scale=0.75]
\centering
% Grid [0]
\draw[step=1cm, gray, very thin] (0, -5) grid (6, 0);
% \fill[blue!25!white] (0.5, -0.5) circle (0.3cm);
\fill[cyan!30!white] (1.5, -1.5) circle (0.2cm);
\fill[cyan!30!white] (1.5, -3.5) circle (0.2cm);
\fill[cyan!30!white] (4.5, -1.5) circle (0.2cm);
\fill[cyan!30!white] (4.5, -3.5) circle (0.2cm);
\fill[fill=yellow!95!black,rotate around={45:(0.5,-0.5)}] (0.5,-0.5) -- (0.8,-0.5) arc (0:270:0.3cm);
\begin{scope}[shift={(5.2,-4.925)}]
\draw [fill=blue] (0,0.1) -- (0,0.5) arc (+180:0:0.3) -- (0.6,0.1) --
  (0.5,0.15) -- (0.4,0.1) -- (0.3,.15) -- (0.2,0.1) -- (0.1,.15) -- cycle;
    % \coordinate (eye) at (360*rand:0.03);
    \foreach \x in {0.17,0.43}{
      \fill[white] (\x,0.5) circle[radius=0.1];
      \fill[black] (\x-0.02,0.52) circle[radius=0.05];
    }    
\end{scope}

% draw boundary
\draw[black, line width=1.5] (0.0, 0.0) -- (6.0, 0.0) -- (6.0, -5.0) -- (0.0, -5.0) -- cycle;
\draw[black, line width=1.5] (2.0, -1.0) -- (3.0, -1.0) -- (3.0, -4.0) -- (2.0, -4.0) -- cycle;

%% legend
% Bounding Box
\draw[black] (6.5,0) -- (9.0,0) -- (9.0,-3) -- (6.5,-3) -- cycle;
\node [right, font=\scriptsize] (A) at (7.3,-0.5) {Pacman};
\node [right, font=\scriptsize] (B) at (7.3,-1.5) {Ghost};
\node [right, font=\scriptsize] (C) at (7.3,-2.5) {Foods};
\fill[fill=yellow!95!black,rotate around={45:(7.0,-0.5)}] (7.0,-0.5) -- (7.3,-0.5) arc (0:270:0.3cm);
\begin{scope}[shift={(6.7,-1.925)}]
\draw [fill=blue] (0,0.1) -- (0,0.5) arc (+180:0:0.3) -- (0.6,0.1) --
  (0.5,0.15) -- (0.4,0.1) -- (0.3,.15) -- (0.2,0.1) -- (0.1,.15) -- cycle;
    \foreach \x in {0.17,0.43}{
      \fill[white] (\x,0.5) circle[radius=0.1];
      \fill[black] (\x,0.52) circle[radius=0.05];
    }    
\end{scope}
\fill[cyan!30!white] (7.0, -2.5) circle (0.2cm);
\end{tikzpicture}

==> mdp_graph/setting1.tex <==
\begin{tikzpicture}[scale=0.7]
\centering
% draw start and end
% s0 -> si1
\draw[fill=white] (0.5, 0.5) circle (0.3cm);
\node [below,font=\footnotesize] at (0.5,0) {$s_0$};
\draw[black] (1, 0.6) -- (1.8, 1.2);
\draw[black] (1, 0.4) -- (1.8, -0.2);
\node [font=\footnotesize] at (2.5,1.2) {$\dots$};
\node [font=\footnotesize] at (2.5,0.65) {$\vdots$};
\node [font=\footnotesize] at (2.5,-0.2) {$\dots$};
\draw[->,black] (3.2, 1.2) -- (4, 0.6);
\draw[->,black] (3.2, -0.2) -- (4, 0.4);
\draw[fill=white] (4.5, 0.5) circle (0.3cm);
\node [below,font=\footnotesize] at (4.5,0) {$s_{i_1}$};

% -> si2
\draw[black] (5, 0.6) -- (5.8, 1.2);
\draw[black] (5, 0.4) -- (5.8, -0.2);
\node [font=\footnotesize] at (6.5,1.2) {$\dots$};
\node [font=\footnotesize] at (6.5,0.65) {$\vdots$};
\node [font=\footnotesize] at (6.5,-0.2) {$\dots$};
\draw[->,black] (7.2, 1.2) -- (8, 0.6);
\draw[->,black] (7.2, -0.2) -- (8, 0.4);

\draw[fill=white] (8.5, 0.5) circle (0.3cm);
\node [below,font=\footnotesize] at (8.5,0) {$s_{i_2}$};

% -> ... -> siN
\node [font=\footnotesize] at (10.5,0.5) {$\dots$};
\draw[fill=white] (12.5, 0.5) circle (0.3cm);
\node [below,font=\footnotesize] at (12.5,0) {$s_{i_N}$};
\draw[->,black] (9, 0.5) -- (9.8, 0.5);
\draw[->,black] (11.2, 0.5) -- (12, 0.5);

% -> sT+
\draw[black] (13.0, 0.6) -- (13.8, 1.2);
\draw[black] (13.0, 0.4) -- (13.8, -0.2);
\node [font=\footnotesize] at (14.5,1.2) {$\dots$};
\node [font=\footnotesize] at (14.5,0.65) {$\vdots$};
\node [font=\footnotesize] at (14.5,-0.2) {$\dots$};
\draw[fill=white] (16.5, 0.5) circle (0.3cm);
\draw[fill=white] (16.5, 0.5) circle (0.2cm);
\node [below,font=\footnotesize] at (16.5,0) {$\mc S_{T}$};
\draw[->,black] (15.2, 1.2) -- (16.0, 0.6);
\draw[->,black] (15.2, -0.2) -- (16.0, 0.4);
\end{tikzpicture}

==> mdp_graph/setting3.tex <==
\begin{tikzpicture}[scale=0.7]
\centering
% draw start and end
% s0 -> sj1
\draw[fill=white] (0.5, 0.5) circle (0.3cm);
\node [below,font=\footnotesize] at (0.5,0) {$s_0$};
\draw[black] (1, 0.6) -- (1.8, 1.5);
\draw[black] (1, 0.4) -- (1.8, -0.5);
\node [font=\footnotesize] at (2.5,1.5) {$\dots$};
\node [font=\footnotesize] at (2.5,0.65) {$\vdots$};
\node [font=\footnotesize] at (2.5,-0.5) {$\dots$};
\draw[->,black] (3.2, 1.5) -- (4, 1.5);
\draw[->,black] (3.2, -0.5) -- (4, -0.5);
\draw[fill=white] (4.5, 1.5) circle (0.3cm);
\node [below,font=\footnotesize] at (4.5,1.0) {$s_{i_{j_1}}$};
\draw[fill=white] (4.5, -0.5) circle (0.3cm);
\node [below,font=\footnotesize] at (4.5,-1.0) {$s_{i_{j^\prime_1}}$};

% -> sj2
\draw[black] (5, 1.6) -- (5.8, 2.2);
\draw[black] (5, 1.4) -- (5.8, 0.8);
\node [font=\footnotesize] at (6.5,2.2) {$\dots$};
\node [font=\footnotesize] at (6.5,1.65) {$\vdots$};
\node [font=\footnotesize] at (6.5,0.8) {$\dots$};
\draw[->,black] (7.2, 2.2) -- (8, 1.6);
\draw[->,black] (7.2, 0.8) -- (8, 1.4);

\draw[fill=white] (8.5, 1.5) circle (0.3cm);
\node [below,font=\footnotesize] at (8.5,1.0) {$s_{i_{j_2}}$};

\draw[black] (5, -0.4) -- (5.8, 0.2);
\draw[black] (5, -0.6) -- (5.8, -1.2);
\node [font=\footnotesize] at (6.5,0.2) {$\dots$};
\node [font=\footnotesize] at (6.5,-0.35) {$\vdots$};
\node [font=\footnotesize] at (6.5,-1.2) {$\dots$};
\draw[->,black] (7.2, 0.2) -- (8, -0.4);
\draw[->,black] (7.2, -1.2) -- (8, -0.6);

\draw[fill=white] (8.5, -0.5) circle (0.3cm);
\node [below,font=\footnotesize] at (8.5,-1.0) {$s_{i_{j^\prime_2}}$};

% -> ... -> sn
\draw[black] (9, 1.5) -- (9.8, 1.5);
\draw[->,black] (11.2, 1.5) -- (12, 1.5);
\node [font=\footnotesize] at (10.5,1.5) {$\dots$};
\draw[fill=white] (12.5, 1.5) circle (0.3cm);
\node [below,font=\footnotesize] at (12.5,1.0) {$s_{i_{j_m}}$};

\node [font=\footnotesize] at (10.5,0.65) {$\vdots$};

\draw[black] (9, -0.5) -- (9.8, -0.5);
\draw[->,black] (11.2, -0.5) -- (12, -0.5);
\node [font=\footnotesize] at (10.5,-0.5) {$\dots$};
\draw[fill=white] (12.5, -0.5) circle (0.3cm);
\node [below,font=\footnotesize] at (12.5,-1.0) {$s_{i_{j^\prime_{m^\prime}}}$};

% -> sT+
\draw[black] (13.0, 1.5) -- (13.8, 1.5);
\node [font=\footnotesize] at (14.5,1.5) {$\dots$};
\node [font=\footnotesize] at (14.5,0.65) {$\vdots$};
\draw[black] (13.0, -0.5) -- (13.8, -0.5);
\node [font=\footnotesize] at (14.5,-0.5) {$\dots$};
\node [below,font=\footnotesize] at (16.5,0) {$\mc S_{T}$};
\draw[->,black] (15.2, 1.5) -- (16.0, 0.6);
\draw[->,black] (15.2, -0.5) -- (16.0, 0.4);
\draw[fill=white] (16.5, 0.5) circle (0.3cm);
\draw[fill=white] (16.5, 0.5) circle (0.2cm);

\end{tikzpicture}

==> value_grid/author_response_ow.tex <==
\begin{tikzpicture}[scale=0.8]
\centering
% Grid [0]
\draw[step=1cm, gray, very thin] (0, -3) grid (3, 0);
% draw IS
\fill[cyan!25!white] (0.5, -1.5) circle (0.25cm);
\fill[cyan!25!white] (2.5, -1.5) circle (0.25cm);
\fill[cyan!25!white] (1.5, -0.5) circle (0.25cm);
\fill[cyan!25!white] (1.5, -2.5) circle (0.25cm);
% draw A
\node [font=\footnotesize] (A) at (1.5,-1.5) {$A$};
% draw k = 1
\node [font=\footnotesize] (D) at (1.5,-3.5) {$s_1$};
\node [font=\footnotesize] (a) at (4.0,-2.0) {$a_1 = \textrm{r}$};
% draw boundary
\draw[black, line width=1.5] (0.0, 0.0) -- (3.0, 0.0) -- (3.0, -3.0) -- (0.0, -3.0) -- cycle;
\draw[black, ->, line width=1.5] (3.75, -1.5) -- (4.25, -1.5);
% Grid [1] (x+5)
\begin{scope}[shift={(5.0,0)}]
\draw[step=1cm, gray, very thin] (0, -3) grid (3, 0);
\fill[cyan!25!white] (0.5, -1.5) circle (0.25cm);
\fill[cyan!25!white] (2.5, -1.5) circle (0.25cm);
\fill[cyan!25!white] (1.5, -0.5) circle (0.25cm);
\fill[cyan!25!white] (1.5, -2.5) circle (0.25cm);
% draw A
\node [font=\footnotesize] (A) at (2.5,-1.5) {$A$};
% draw k = 1
\node [font=\footnotesize] (b) at (4.0,-2.0) {$a_2 = \textrm{l}$};
% draw boundary
\draw[black, line width=1.5] (0.0, 0.0) -- (3.0, 0.0) -- (3.0, -3.0) -- (0.0, -3.0) -- cycle;
\draw[black, ->, line width=1.5] (3.75, -1.5) -- (4.25, -1.5);
\node [font=\footnotesize] (D) at (1.5,-3.5) {$s_2$};
\end{scope}


% Grid [2] (x+10)
\begin{scope}[shift={(10.0,0)}]
\draw[step=1cm, gray, very thin] (0, -3) grid (3, 0);

% Drawing
\fill[cyan!25!white] (0.5, -1.5) circle (0.25cm);
\fill[cyan!25!white] (1.5, -0.5) circle (0.25cm);
\fill[cyan!25!white] (1.5, -2.5) circle (0.25cm);
% draw A
\node [font=\footnotesize] (A) at (1.5,-1.5) {$A$};
\draw[black, line width=1.5] (0.0, 0.0) -- (3.0, 0.0) -- (3.0, -3.0) -- (0.0, -3.0) -- cycle;
\node [font=\footnotesize] (D) at (1.5,-3.5) {$s_3$};
\end{scope}
% Caption
\node [font=\footnotesize] (D) at (7.0,-4.0) {Figure 1: One-way intermediate states.};
\end{tikzpicture}

==> value_grid/comp_vs_shortest_path.tex <==
\begin{tikzpicture}[scale=0.65]
\centering
% Grid [0]
\draw[step=1cm, gray, very thin] (0, -4) grid (4, 0);
\fill[blue!25!white] (0.5, -0.5) circle (0.3cm);
\fill[green!25!white] (0.5, -3.5) circle (0.3cm);
% draw IS
\path[fill=cyan!25!white] (1.2,-0.2) -- (1.8,-0.5) -- (1.2,-0.8) -- cycle;
\path[fill=cyan!25!white] (2.2,-0.2) -- (2.8,-0.5) -- (2.2,-0.8) -- cycle;
\path[fill=cyan!25!white] (3.2,-0.2) -- (3.8,-0.2) -- (3.5,-0.8) -- cycle;
\path[fill=cyan!25!white] (3.2,-1.2) -- (3.8,-1.2) -- (3.5,-1.8) -- cycle;
\path[fill=cyan!25!white] (3.2,-2.2) -- (3.8,-2.2) -- (3.5,-2.8) -- cycle;
\path[fill=cyan!25!white] (3.2,-3.5) -- (3.8,-3.2) -- (3.8,-3.8) -- cycle;
\path[fill=cyan!25!white] (2.2,-3.5) -- (2.8,-3.2) -- (2.8,-3.8) -- cycle;
\path[fill=cyan!25!white] (1.2,-3.5) -- (1.8,-3.2) -- (1.8,-3.8) -- cycle;

% draw boundary
\draw[black, line width=1.5] (0.0, 0.0) -- (4.0, 0.0) -- (4.0, -4.0) -- (0.0, -4.0) -- cycle;
\draw[black, line width=1.5] (1.0, -1.0) -- (3.0, -1.0) -- (3.0, -3.0) -- (1.0, -3.0) -- cycle;

% draw paths
\draw[cyan!80!black, line width=0.75, dashed, ->] (0.8, -0.5) -- (3.5, -0.5) -- (3.5, -3.5) -- (0.8, -3.5);
\draw[green!80!black, line width=0.75, dashed, ->] (0.5, -0.8) -- (0.5, -3.2);


%% legend
% Bounding Box
\draw[black] (5,0) -- (5,-4) -- (9,-4) -- (9,0) -- cycle;

% Drawing
\fill[blue!25!white] (6.5, -0.5) circle (0.3cm);
\fill[green!25!white] (8.5, -0.5) circle (0.3cm);
\path[fill=cyan!25!white] (6.2,-1.2) -- (6.2,-1.8) -- (6.8,-1.5) -- cycle;
\path[fill=cyan!25!white] (7.2,-1.2) -- (7.8,-1.2) -- (7.5,-1.8) -- cycle;
\path[fill=cyan!25!white] (8.8,-1.2) -- (8.8,-1.8) -- (8.2,-1.5) -- cycle;
\draw[cyan!80!black, line width=0.75, dashed, ->] (7.0, -2.5) -- (8.5, -2.5);
\draw[green!80!black, line width=0.75, dashed, ->] (7.0, -3.5) -- (8.5, -3.5);
% Caption
\node [right,font=\scriptsize] (A) at (5,-0.5) {$s_0$};
\node [right,font=\scriptsize] (B) at (7,-0.5) {$\mc S_{T}$};
\node [right,font=\scriptsize] (C) at (5,-1.5) {$\mc S_I$};
\node [right,font=\scriptsize] (D) at (5,-2.5) {Path 1};
\node [right,font=\scriptsize] (E) at (5,-3.5) {Path 2};
\end{tikzpicture}

==> value_grid/neg_reward.tex <==
\begin{tikzpicture}[scale=0.8]
\centering
% Grid [0]
\draw[step=1cm, gray, very thin] (0, -3) grid (3, 0);
\fill[blue!25!white] (0.5, -0.5) circle (0.25cm);
\fill[green!25!white] (2.5, -2.5) circle (0.25cm);
% draw IS
\fill[red!25!white] (1.5, -1.5) circle (0.25cm);
% Fill value
\node [font=\footnotesize] (a11) at (0.5,-0.5) {$7.29$};
\node [font=\footnotesize] (a12) at (1.5,-0.5) {$0$};
\node [font=\footnotesize] (a13) at (2.5,-0.5) {$0$};
\node [font=\footnotesize] (a21) at (0.5,-1.5) {$8.1$};
\node [font=\footnotesize] (a22) at (1.5,-1.5) {$7.29$};
\node [font=\footnotesize] (a23) at (2.5,-1.5) {$0$};
\node [font=\footnotesize] (a31) at (0.5,-2.5) {$9$};
\node [font=\footnotesize] (a32) at (1.5,-2.5) {$10$};
\node [font=\footnotesize] (a33) at (2.5,-2.5) {};
% draw k = 1
\node [font=\footnotesize] (a) at (1.5,-3.5) {(a) $r(s,a,s_-) = -1$};
% draw boundary
\draw[black, line width=1.5] (3.0, -2.0) -- (1.0, -2.0);
\draw[black, line width=1.5] (0.0, 0.0) -- (3.0, 0.0) -- (3.0, -3.0) -- (0.0, -3.0) -- cycle;

% Grid [1] (x+4)
\begin{scope}[shift={(4.0,0)}]
\draw[step=1cm, gray, very thin] (0, -3) grid (3, 0);
\fill[blue!25!white] (0.5, -0.5) circle (0.25cm);
\fill[green!25!white] (2.5, -2.5) circle (0.25cm);
% draw IS
\fill[red!25!white] (0.5, -1.5) circle (0.25cm);
% Fill value
\node [font=\footnotesize] (b11) at (0.5,-0.5) {$6.39$};
\node [font=\footnotesize] (b12) at (1.5,-0.5) {$0$};
\node [font=\footnotesize] (b13) at (2.5,-0.5) {$0$};
\node [font=\footnotesize] (b21) at (0.5,-1.5) {$8.1$};
\node [font=\footnotesize] (b22) at (1.5,-1.5) {$6.39$};
\node [font=\footnotesize] (b23) at (2.5,-1.5) {$0$};
\node [font=\footnotesize] (b31) at (0.5,-2.5) {$9$};
\node [font=\footnotesize] (b32) at (1.5,-2.5) {$10$};
\node [font=\footnotesize] (b33) at (2.5,-2.5) {};
% draw k = 1
\node [font=\footnotesize] (b) at (1.5,-3.5) {(b) $r(s,a,s_-) = -1$};
% draw boundary
\draw[black, line width=1.5] (3.0, -2.0) -- (1.0, -2.0);
\draw[black, line width=1.5] (0.0, 0.0) -- (3.0, 0.0) -- (3.0, -3.0) -- (0.0, -3.0) -- cycle;
\end{scope}


% Grid [2] (x+8)
\begin{scope}[shift={(8.0,0)}]
\draw[step=1cm, gray, very thin] (0, -3) grid (3, 0);
\fill[blue!25!white] (0.5, -0.5) circle (0.25cm);
\fill[green!25!white] (2.5, -2.5) circle (0.25cm);
% draw IS
\fill[red!25!white] (0.5, -1.5) circle (0.25cm);
% Fill value
\node [font=\footnotesize] (c11) at (0.5,-0.5) {$0$};
\node [font=\footnotesize] (c12) at (1.5,-0.5) {$0$};
\node [font=\footnotesize] (c13) at (2.5,-0.5) {$0$};
\node [font=\footnotesize] (c21) at (0.5,-1.5) {$8.1$};
\node [font=\footnotesize] (c22) at (1.5,-1.5) {$0$};
\node [font=\footnotesize] (c23) at (2.5,-1.5) {$0$};
\node [font=\footnotesize] (c31) at (0.5,-2.5) {$9$};
\node [font=\footnotesize] (c32) at (1.5,-2.5) {$10$};
\node [font=\footnotesize] (c33) at (2.5,-2.5) {};
% draw k = 1
\node [font=\footnotesize] (c) at (1.5,-3.5) {(c) $r(s,a,s_-) = -10$};
% draw boundary
\draw[black, line width=1.5] (3.0, -2.0) -- (1.0, -2.0);
\draw[black, line width=1.5] (0.0, 0.0) -- (3.0, 0.0) -- (3.0, -3.0) -- (0.0, -3.0) -- cycle;
\end{scope}

%% legend
% Bounding Box
\draw[black] (12,0) -- (12,-2.3) -- (13.4,-2.3) -- (13.4,0) -- cycle;

% Drawing
\fill[blue!25!white] (13, -0.4) circle (0.25cm);
\fill[red!25!white] (13, -1.15) circle (0.25cm);
\fill[green!25!white] (13, -1.9) circle (0.25cm);

% Caption
\node [right,font=\footnotesize] (A) at (12.0,-0.4) {$s_0$};
\node [right,font=\footnotesize] (B) at (12.0,-1.15) {$s_{-}$};
\node [right,font=\footnotesize] (C) at (12.0,-1.9) {$\mc S_{T}$};
\end{tikzpicture}

==> value_grid/now_inter_value_grid.tex <==
\begin{tikzpicture}[scale=0.8]
\centering
% Grid [0]
\draw[step=1cm, gray, very thin] (0, -2) grid (2, 0);
\fill[blue!25!white] (0.5, -0.5) circle (0.25cm);
\fill[green!25!white] (1.5, -1.5) circle (0.25cm);
% draw IS
\fill[cyan!25!white] (1.5, -0.5) circle (0.25cm);
% Fill value
\node [font=\footnotesize] (a11) at (0.5,-0.5) {$0$};
\node [font=\footnotesize] (a12) at (1.5,-0.5) {$0$};
\node [font=\footnotesize] (a21) at (0.5,-1.5) {$0$};
\node [font=\footnotesize] (a22) at (1.5,-1.5) {};
% draw k = 1
\node [font=\footnotesize] (a) at (1.0,-2.5) {$k=0$};
% draw boundary
\draw[black, line width=1.5] (0.0, 0.0) -- (2.0, 0.0) -- (2.0, -2.0) -- (0.0, -2.0) -- cycle;


% Grid [1] (x+3)
\draw[step=1cm, gray, very thin] (3, -2) grid (5, 0);
\fill[blue!25!white] (3.5, -0.5) circle (0.25cm);
\fill[green!25!white] (4.5, -1.5) circle (0.25cm);
% draw IS
\fill[cyan!25!white] (4.5, -0.5) circle (0.25cm);
% Fill value
\node [font=\footnotesize] (b11) at (3.5,-0.5) {$100$};
\node [font=\footnotesize] (b12) at (4.5,-0.5) {$100$};
\node [font=\footnotesize] (b21) at (3.5,-1.5) {$10$};
\node [font=\footnotesize] (b22) at (4.5,-1.5) {};
% draw k = 1
\node [font=\footnotesize] (b) at (4.0,-2.5) {$k=1$};
% draw boundary
\draw[black, line width=1.5] (3.0, 0.0) -- (5.0, 0.0) -- (5.0, -2.0) -- (3.0, -2.0) -- cycle;

% Grid [2] (x+6)
\draw[step=1cm, gray, very thin] (6, -2) grid (8, 0);
\fill[blue!25!white] (6.5, -0.5) circle (0.25cm);
\fill[green!25!white] (7.5, -1.5) circle (0.25cm);
% draw IS
\fill[cyan!25!white] (7.5, -0.5) circle (0.25cm);
% Fill value
\node [font=\footnotesize] (c11) at (6.5,-0.5) {$100$};
\node [font=\footnotesize] (c12) at (7.5,-0.5) {$100$};
\node [font=\footnotesize] (c21) at (6.5,-1.5) {$90$};
\node [font=\footnotesize] (c22) at (7.5,-1.5) {};
% draw k = 2
\node [font=\footnotesize] (c) at (7.0,-2.5) {$k=2$};
% draw boundary
\draw[black, line width=1.5] (6.0, 0.0) -- (8.0, 0.0) -- (8.0, -2.0) -- (6.0, -2.0) -- cycle;


%% legend
% Bounding Box
\draw[black] (9,0) -- (9,-2.5) -- (10.4,-2.5) -- (10.4,0) -- cycle;

% Drawing
\fill[blue!25!white] (10, -0.5) circle (0.25cm);
\fill[cyan!25!white] (10, -1.25) circle (0.25cm);
\fill[green!25!white] (10, -2.0) circle (0.25cm);
% Caption
\node [right,font=\footnotesize] (A) at (9.0,-0.5) {$s_0$};
\node [right,font=\footnotesize] (B) at (9.0,-1.25) {$s_{i}$};
\node [right,font=\footnotesize] (C) at (9.0,-2.0) {$\mc S_{T}$};
\end{tikzpicture}

==> value_grid/owsp_inter_value_grid.tex <==
\begin{tikzpicture}[scale=0.65]
\centering
% Grid [0]
\draw[step=1cm, gray, very thin] (0, -4) grid (4, 0);
\fill[blue!25!white] (0.5, -0.5) circle (0.3cm);
\fill[green!25!white] (3.5, -3.5) circle (0.3cm);
% draw IS
\path[fill=cyan!25!white] (2.8,-1.2) -- (2.8,-1.8) -- (2.2,-1.8) -- cycle;
\path[fill=cyan!25!white] (1.2,-2.2) -- (1.8,-2.8) -- (1.2,-2.8) -- cycle;
% Fill value
\node [font=\scriptsize] (a11) at (0.5,-0.5) {$0$};
\node [font=\scriptsize] (a12) at (1.5,-0.5) {$0$};
\node [font=\scriptsize] (a13) at (2.5,-0.5) {$0$};
\node [font=\scriptsize] (a14) at (3.5,-0.5) {$0$};
\node [font=\scriptsize] (a21) at (0.5,-1.5) {$0$};
\node [font=\scriptsize] (a22) at (1.5,-1.5) {$0$};
\node [font=\scriptsize] (a23) at (2.5,-1.5) {$0$};
\node [font=\scriptsize] (a24) at (3.5,-1.5) {$0$};
\node [font=\scriptsize] (a31) at (0.5,-2.5) {$0$};
\node [font=\scriptsize] (a32) at (1.5,-2.5) {$0$};
\node [font=\scriptsize] (a33) at (2.5,-2.5) {$0$};
\node [font=\scriptsize] (a34) at (3.5,-2.5) {$0$};
\node [font=\scriptsize] (a41) at (0.5,-3.5) {$0$};
\node [font=\scriptsize] (a42) at (1.5,-3.5) {$0$};
\node [font=\scriptsize] (a43) at (2.5,-3.5) {$0$};
\node [font=\scriptsize] (a44) at (3.5,-3.5) {};
% draw k = 1
\node [font=\scriptsize] (a) at (2.0,-4.5) {$k=0$};
% draw boundary
\draw[black, line width=1.5] (0.0, 0.0) -- (4.0, 0.0) -- (4.0, -4.0) -- (0.0, -4.0) -- cycle;
\draw[black, line width=1.5] (3.0, 0.0) -- (3.0, -1.0) -- (2.0, -1.0);
\draw[black, line width=1.5] (0.0, -1.0) -- (1.0, -1.0) -- (1.0, -2.0) -- (2.0, -2.0);
\draw[black, line width=1.5] (2.0, -3.0) -- (4.0, -3.0);


% Grid [1] (x+5)
\draw[step=1cm, gray, very thin] (5, -4) grid (9, 0);
\fill[blue!25!white] (5.5, -0.5) circle (0.3cm);
\fill[green!25!white] (8.5, -3.5) circle (0.3cm);
% draw IS
\path[fill=cyan!25!white] (7.8,-1.2) -- (7.8,-1.8) -- (7.2,-1.8) -- cycle;
\path[fill=cyan!25!white] (6.2,-2.2) -- (6.8,-2.8) -- (6.2,-2.8) -- cycle;
% Fill value
\node [font=\scriptsize] (b11) at (5.5,-0.5) {$0$};
\node [font=\scriptsize] (b12) at (6.5,-0.5) {$0$};
\node [font=\scriptsize] (b13) at (7.5,-0.5) {$0$};
\node [font=\scriptsize] (b14) at (8.5,-0.5) {$0$};
\node [font=\scriptsize] (b21) at (5.5,-1.5) {$0$};
\node [font=\scriptsize] (b22) at (6.5,-1.5) {$B_I$};
\node [font=\scriptsize] (b23) at (7.5,-1.5) {$0$};
\node [font=\scriptsize] (b24) at (8.5,-1.5) {$0$};
\node [font=\scriptsize] (b31) at (5.5,-2.5) {$0$};
\node [font=\scriptsize] (b32) at (6.5,-2.5) {$0$};
\node [font=\scriptsize] (b33) at (7.5,-2.5) {$B_I$};
\node [font=\scriptsize] (b34) at (8.5,-2.5) {$0$};
\node [font=\scriptsize] (b41) at (5.5,-3.5) {$0$};
\node [font=\scriptsize] (b42) at (6.5,-3.5) {$0$};
\node [font=\scriptsize] (b43) at (7.5,-3.5) {$B$};
\node [font=\scriptsize] (b44) at (8.5,-3.5) {};
% draw k = 2
\node [font=\scriptsize] (b) at (7.0,-4.5) {$k=1$};
% draw boundary
\draw[black, line width=1.5] (5.0, 0.0) -- (9.0, 0.0) -- (9.0, -4.0) -- (5.0, -4.0) -- cycle;
\draw[black, line width=1.5] (8.0, 0.0) -- (8.0, -1.0) -- (7.0, -1.0);
\draw[black, line width=1.5] (5.0, -1.0) -- (6.0, -1.0) -- (6.0, -2.0) -- (7.0, -2.0);
\draw[black, line width=1.5] (7.0, -3.0) -- (9.0, -3.0);

% Grid [2] (x+10)
\draw[step=1cm, gray, very thin] (10, -4) grid (14, 0);
\fill[blue!25!white] (10.5, -0.5) circle (0.3cm);
\fill[green!25!white] (13.5, -3.5) circle (0.3cm);
% draw IS
\path[fill=cyan!25!white] (12.8,-1.2) -- (12.8,-1.8) -- (12.2,-1.8) -- cycle;
\path[fill=cyan!25!white] (11.2,-2.2) -- (11.8,-2.8) -- (11.2,-2.8) -- cycle;
% Fill value
\node [font=\scriptsize] (c11) at (10.5,-0.5) {$0$};
\node [font=\scriptsize] (c12) at (11.5,-0.5) {$\gamma B_I$};
\node [font=\scriptsize] (c13) at (12.5,-0.5) {$0$};
\node [font=\scriptsize] (c14) at (13.5,-0.5) {$0$};
\node [font=\scriptsize] (c21) at (10.5,-1.5) {$0$};
\node [font=\scriptsize] (c22) at (11.5,-1.5) {$B_I$};
\node [font=\scriptsize] (c23) at (12.5,-1.5) {$\gamma B_I$};
\node [font=\scriptsize] (c24) at (13.5,-1.5) {$0$};
\node [font=\scriptsize] (c31) at (10.5,-2.5) {$0$};
\node [font=\scriptsize] (c32) at (11.5,-2.5) {$0$};
\node [font=\scriptsize] (c33) at (12.5,-2.5) {$B_I$};
\node [font=\scriptsize] (c34) at (13.5,-2.5) {$\gamma B_I$};
\node [font=\scriptsize] (c41) at (10.5,-3.5) {$0$};
\node [font=\scriptsize] (c42) at (11.5,-3.5) {$\gamma B$};
\node [font=\scriptsize] (c43) at (12.5,-3.5) {$B$};
\node [font=\scriptsize] (c44) at (13.5,-3.5) {};
% draw k = 2
\node [font=\scriptsize] (c) at (12.0,-4.5) {$k=2$};
% draw boundary
\draw[black, line width=1.5] (10.0, 0.0) -- (14.0, 0.0) -- (14.0, -4.0) -- (10.0, -4.0) -- cycle;
\draw[black, line width=1.5] (13.0, 0.0) -- (13.0, -1.0) -- (12.0, -1.0);
\draw[black, line width=1.5] (10.0, -1.0) -- (11.0, -1.0) -- (11.0, -2.0) -- (12.0, -2.0);
\draw[black, line width=1.5] (12.0, -3.0) -- (14.0, -3.0);

% Grid [3] (x+15)
\draw[step=1cm, gray, very thin] (15, -4) grid (19, 0);
\fill[blue!25!white] (15.5, -0.5) circle (0.3cm);
\fill[green!25!white] (18.5, -3.5) circle (0.3cm);
% draw IS
\path[fill=cyan!25!white] (17.8,-1.2) -- (17.8,-1.8) -- (17.2,-1.8) -- cycle;
\path[fill=cyan!25!white] (16.2,-2.2) -- (16.8,-2.8) -- (16.2,-2.8) -- cycle;
% Fill value
\node [font=\scriptsize] (c11) at (15.5,-0.5) {$\gamma^2 B_I$};
\node [font=\scriptsize] (c12) at (16.5,-0.5) {$\gamma B_I$};
\node [font=\scriptsize] (c13) at (17.5,-0.5) {$\gamma^2 B_I$};
\node [font=\scriptsize] (c14) at (18.5,-0.5) {$0$};
\node [font=\scriptsize] (c21) at (15.5,-1.5) {$0$};
\node [font=\scriptsize] (c22) at (16.5,-1.5) {$\alpha$};
\node [font=\scriptsize] (c23) at (17.5,-1.5) {$\gamma B_I$};
\node [font=\scriptsize] (c24) at (18.5,-1.5) {$\gamma^2 B_I$};
\node [font=\scriptsize] (c31) at (15.5,-2.5) {$0$};
\node [font=\scriptsize] (c32) at (16.5,-2.5) {$\gamma^2 B$};
\node [font=\scriptsize] (c33) at (17.5,-2.5) {$B_I$};
\node [font=\scriptsize] (c34) at (18.5,-2.5) {$\gamma B_I$};
\node [font=\scriptsize] (c41) at (15.5,-3.5) {$\gamma^2 B$};
\node [font=\scriptsize] (c42) at (16.5,-3.5) {$\gamma B$};
\node [font=\scriptsize] (c43) at (17.5,-3.5) {$B$};
\node [font=\scriptsize] (c44) at (18.5,-3.5) {};
% draw k = 3
\node [font=\scriptsize] (c) at (17.0,-4.5) {$k=3$};
% draw boundary
\draw[black, line width=1.5] (15.0, 0.0) -- (19.0, 0.0) -- (19.0, -4.0) -- (15.0, -4.0) -- cycle;
\draw[black, line width=1.5] (18.0, 0.0) -- (18.0, -1.0) -- (17.0, -1.0);
\draw[black, line width=1.5] (15.0, -1.0) -- (16.0, -1.0) -- (16.0, -2.0) -- (17.0, -2.0);
\draw[black, line width=1.5] (17.0, -3.0) -- (19.0, -3.0);

%% legend
% Bounding Box
\draw[black] (20,0) -- (20,-4) -- (22,-4) -- (22,0) -- cycle;

% Drawing
\fill[blue!25!white] (21.5, -0.5) circle (0.3cm);
\path[fill=cyan!25!white] (21.8,-1.2) -- (21.8,-1.8) -- (21.2,-1.8) -- cycle;
\path[fill=cyan!25!white] (21.2,-2.2) -- (21.8,-2.8) -- (21.2,-2.8) -- cycle;
\fill[green!25!white] (21.5, -3.5) circle (0.3cm);
% Caption
\node [right,font=\scriptsize] (A) at (20,-0.5) {$s_0$};
\node [right,font=\scriptsize] (B) at (20,-1.5) {$s_{i_1}$};
\node [right,font=\scriptsize] (C) at (20,-2.5) {$s_{i_2}$};
\node [right,font=\scriptsize] (D) at (20,-3.5) {$\mc S_{T}$};
\end{tikzpicture}

==> value_grid/sparse_value_grid.tex <==
\begin{tikzpicture}[scale=0.65]
\centering
% Grid [0]
\draw[step=1cm, gray, very thin] (0, -4) grid (4, 0);
\fill[blue!25!white] (0.5, -0.5) circle (0.3cm);
\fill[green!25!white] (3.5, -3.5) circle (0.3cm);
% draw IS
\path[fill=cyan!25!white] (2.8,-1.2) -- (2.8,-1.8) -- (2.2,-1.8) -- cycle;
\path[fill=cyan!25!white] (1.2,-2.2) -- (1.8,-2.8) -- (1.2,-2.8) -- cycle;
% Fill value
\node [font=\scriptsize] (a11) at (0.5,-0.5) {$0$};
\node [font=\scriptsize] (a12) at (1.5,-0.5) {$0$};
\node [font=\scriptsize] (a13) at (2.5,-0.5) {$0$};
\node [font=\scriptsize] (a14) at (3.5,-0.5) {$0$};
\node [font=\scriptsize] (a21) at (0.5,-1.5) {$0$};
\node [font=\scriptsize] (a22) at (1.5,-1.5) {$0$};
\node [font=\scriptsize] (a23) at (2.5,-1.5) {$0$};
\node [font=\scriptsize] (a24) at (3.5,-1.5) {$0$};
\node [font=\scriptsize] (a31) at (0.5,-2.5) {$0$};
\node [font=\scriptsize] (a32) at (1.5,-2.5) {$0$};
\node [font=\scriptsize] (a33) at (2.5,-2.5) {$0$};
\node [font=\scriptsize] (a34) at (3.5,-2.5) {$0$};
\node [font=\scriptsize] (a41) at (0.5,-3.5) {$0$};
\node [font=\scriptsize] (a42) at (1.5,-3.5) {$0$};
\node [font=\scriptsize] (a43) at (2.5,-3.5) {$0$};
\node [font=\scriptsize] (a44) at (3.5,-3.5) {};
% draw k = 1
\node [font=\scriptsize] (a) at (2.0,-4.5) {$k=0$};
% draw boundary
\draw[black, line width=1.5] (0.0, 0.0) -- (4.0, 0.0) -- (4.0, -4.0) -- (0.0, -4.0) -- cycle;
\draw[black, line width=1.5] (3.0, 0.0) -- (3.0, -1.0) -- (2.0, -1.0);
\draw[black, line width=1.5] (0.0, -1.0) -- (1.0, -1.0) -- (1.0, -2.0) -- (2.0, -2.0);
\draw[black, line width=1.5] (2.0, -3.0) -- (4.0, -3.0);


% Grid [1] (x+5)
\draw[step=1cm, gray, very thin] (5, -4) grid (9, 0);
\fill[blue!25!white] (5.5, -0.5) circle (0.3cm);
\fill[green!25!white] (8.5, -3.5) circle (0.3cm);
% draw IS
\path[fill=cyan!25!white] (7.8,-1.2) -- (7.8,-1.8) -- (7.2,-1.8) -- cycle;
\path[fill=cyan!25!white] (6.2,-2.2) -- (6.8,-2.8) -- (6.2,-2.8) -- cycle;
% Fill value
\node [font=\scriptsize] (b11) at (5.5,-0.5) {$0$};
\node [font=\scriptsize] (b12) at (6.5,-0.5) {$0$};
\node [font=\scriptsize] (b13) at (7.5,-0.5) {$0$};
\node [font=\scriptsize] (b14) at (8.5,-0.5) {$0$};
\node [font=\scriptsize] (b21) at (5.5,-1.5) {$0$};
\node [font=\scriptsize] (b22) at (6.5,-1.5) {$0$};
\node [font=\scriptsize] (b23) at (7.5,-1.5) {$0$};
\node [font=\scriptsize] (b24) at (8.5,-1.5) {$0$};
\node [font=\scriptsize] (b31) at (5.5,-2.5) {$0$};
\node [font=\scriptsize] (b32) at (6.5,-2.5) {$0$};
\node [font=\scriptsize] (b33) at (7.5,-2.5) {$0$};
\node [font=\scriptsize] (b34) at (8.5,-2.5) {$0$};
\node [font=\scriptsize] (b41) at (5.5,-3.5) {$0$};
\node [font=\scriptsize] (b42) at (6.5,-3.5) {$0$};
\node [font=\scriptsize] (b43) at (7.5,-3.5) {$B$};
\node [font=\scriptsize] (b44) at (8.5,-3.5) {};
% draw k = 2
\node [font=\scriptsize] (b) at (7.0,-4.5) {$k=1$};
% draw boundary
\draw[black, line width=1.5] (5.0, 0.0) -- (9.0, 0.0) -- (9.0, -4.0) -- (5.0, -4.0) -- cycle;
\draw[black, line width=1.5] (8.0, 0.0) -- (8.0, -1.0) -- (7.0, -1.0);
\draw[black, line width=1.5] (5.0, -1.0) -- (6.0, -1.0) -- (6.0, -2.0) -- (7.0, -2.0);
\draw[black, line width=1.5] (7.0, -3.0) -- (9.0, -3.0);

% Grid [2] (x+10)
\draw[step=1cm, gray, very thin] (10, -4) grid (14, 0);
\fill[blue!25!white] (10.5, -0.5) circle (0.3cm);
\fill[green!25!white] (13.5, -3.5) circle (0.3cm);
% draw IS
\path[fill=cyan!25!white] (12.8,-1.2) -- (12.8,-1.8) -- (12.2,-1.8) -- cycle;
\path[fill=cyan!25!white] (11.2,-2.2) -- (11.8,-2.8) -- (11.2,-2.8) -- cycle;
% Fill value
\node [font=\scriptsize] (c11) at (10.5,-0.5) {$0$};
\node [font=\scriptsize] (c12) at (11.5,-0.5) {$0$};
\node [font=\scriptsize] (c13) at (12.5,-0.5) {$0$};
\node [font=\scriptsize] (c14) at (13.5,-0.5) {$0$};
\node [font=\scriptsize] (c21) at (10.5,-1.5) {$0$};
\node [font=\scriptsize] (c22) at (11.5,-1.5) {$0$};
\node [font=\scriptsize] (c23) at (12.5,-1.5) {$0$};
\node [font=\scriptsize] (c24) at (13.5,-1.5) {$0$};
\node [font=\scriptsize] (c31) at (10.5,-2.5) {$0$};
\node [font=\scriptsize] (c32) at (11.5,-2.5) {$0$};
\node [font=\scriptsize] (c33) at (12.5,-2.5) {$0$};
\node [font=\scriptsize] (c34) at (13.5,-2.5) {$0$};
\node [font=\scriptsize] (c41) at (10.5,-3.5) {$0$};
\node [font=\scriptsize] (c42) at (11.5,-3.5) {$\gamma B$};
\node [font=\scriptsize] (c43) at (12.5,-3.5) {$B$};
\node [font=\scriptsize] (c44) at (13.5,-3.5) {};
% draw k = 2
\node [font=\scriptsize] (c) at (12.0,-4.5) {$k=2$};
% draw boundary
\draw[black, line width=1.5] (10.0, 0.0) -- (14.0, 0.0) -- (14.0, -4.0) -- (10.0, -4.0) -- cycle;
\draw[black, line width=1.5] (13.0, 0.0) -- (13.0, -1.0) -- (12.0, -1.0);
\draw[black, line width=1.5] (10.0, -1.0) -- (11.0, -1.0) -- (11.0, -2.0) -- (12.0, -2.0);
\draw[black, line width=1.5] (12.0, -3.0) -- (14.0, -3.0);

% Grid [3] (x+16)
\draw[step=1cm, gray, very thin] (16, -4) grid (20, 0);
\fill[blue!25!white] (16.5, -0.5) circle (0.3cm);
\fill[green!25!white] (19.5, -3.5) circle (0.3cm);
% draw IS
\path[fill=cyan!25!white] (18.8,-1.2) -- (18.8,-1.8) -- (18.2,-1.8) -- cycle;
\path[fill=cyan!25!white] (17.2,-2.2) -- (17.8,-2.8) -- (17.2,-2.8) -- cycle;
% Fill value
\node [font=\scriptsize] (d11) at (16.5,-0.5) {$\gamma^7 B$};
\node [font=\scriptsize] (d12) at (17.5,-0.5) {$\gamma^6 B$};
\node [font=\scriptsize] (d13) at (18.5,-0.5) {$\gamma^7 B$};
\node [font=\scriptsize] (d14) at (19.5,-0.5) {$\gamma^6 B$};
\node [font=\scriptsize] (d21) at (16.5,-1.5) {$\gamma^4 B$};
\node [font=\scriptsize] (d22) at (17.5,-1.5) {$\gamma^5 B$};
\node [font=\scriptsize] (d23) at (18.5,-1.5) {$\gamma^4 B$};
\node [font=\scriptsize] (d24) at (19.5,-1.5) {$\gamma^5 B$};
\node [font=\scriptsize] (d31) at (16.5,-2.5) {$\gamma^3 B$};
\node [font=\scriptsize] (d32) at (17.5,-2.5) {$\gamma^2 B$};
\node [font=\scriptsize] (d33) at (18.5,-2.5) {$\gamma^3 B$};
\node [font=\scriptsize] (d34) at (19.5,-2.5) {$\gamma^4 B$};
\node [font=\scriptsize] (d41) at (16.5,-3.5) {$\gamma^2 B$};
\node [font=\scriptsize] (d42) at (17.5,-3.5) {$\gamma B$};
\node [font=\scriptsize] (d43) at (18.5,-3.5) {$B$};
\node [font=\scriptsize] (d44) at (19.5,-3.5) {};
% draw k = 2
\node [font=\scriptsize] (d) at (18.0,-4.5) {$k=8$};
% draw boundary
\draw[black, line width=1.5] (16.0, 0.0) -- (20.0, 0.0) -- (20.0, -4.0) -- (16.0, -4.0) -- cycle;
\draw[black, line width=1.5] (19.0, 0.0) -- (19.0, -1.0) -- (18.0, -1.0);
\draw[black, line width=1.5] (16.0, -1.0) -- (17.0, -1.0) -- (17.0, -2.0) -- (18.0, -2.0);
\draw[black, line width=1.5] (18.0, -3.0) -- (20.0, -3.0);

% draw ...
\node [font=\scriptsize] (c) at (15,-2) {$\dots$};


%% legend

% Drawing
\fill[blue!25!white] (22.5, -0.5) circle (0.3cm);
\path[fill=cyan!25!white] (22.8,-1.2) -- (22.8,-1.8) -- (22.2,-1.8) -- cycle;
\path[fill=cyan!25!white] (22.2,-2.2) -- (22.8,-2.8) -- (22.2,-2.8) -- cycle;
\fill[green!25!white] (22.5, -3.5) circle (0.3cm);
% Caption
\node [right,font=\scriptsize] (A) at (21,-0.5) {$s_0$};
\node [right,font=\scriptsize] (B) at (21,-1.5) {$s_{i_1}$};
\node [right,font=\scriptsize] (C) at (21,-2.5) {$s_{i_2}$};
\node [right,font=\scriptsize] (D) at (21,-3.5) {$\mc S_{T}$};
% Bounding Box
\draw[black] (21,0) -- (21,-4) -- (23,-4) -- (23,0) -- cycle;

\end{tikzpicture}

==> value_grid/uneq_inter_rewards.tex <==
\begin{tikzpicture}[scale=0.8]
\centering
% Grid [0]
\draw[step=1cm, gray, very thin] (0, -3) grid (3, 0);
\fill[blue!25!white] (0.5, -0.5) circle (0.25cm);
\fill[green!25!white] (2.5, -2.5) circle (0.25cm);
% draw IS
\fill[red!25!white] (1.5, -1.5) circle (0.25cm);
% Fill value
\node [font=\footnotesize] (a11) at (0.5,-0.5) {$0$};
\node [font=\footnotesize] (a12) at (1.5,-0.5) {$0$};
\node [font=\footnotesize] (a13) at (2.5,-0.5) {$0$};
\node [font=\footnotesize] (a21) at (0.5,-1.5) {$0$};
\node [font=\footnotesize] (a22) at (1.5,-1.5) {$0$};
\node [font=\footnotesize] (a23) at (2.5,-1.5) {$0$};
\node [font=\footnotesize] (a31) at (0.5,-2.5) {$0$};
\node [font=\footnotesize] (a32) at (1.5,-2.5) {$0$};
\node [font=\footnotesize] (a33) at (2.5,-2.5) {};
% draw k = 1
\node [font=\footnotesize] (a) at (1.5,-3.5) {$k=4$};
% draw boundary
\draw[black, line width=1.5] (3.0, -2.0) -- (1.0, -2.0);
\draw[black, line width=1.5] (0.0, 0.0) -- (3.0, 0.0) -- (3.0, -3.0) -- (0.0, -3.0) -- cycle;

% Grid [1] (x+4)
\begin{scope}[shift={(4.0,0)}]
\draw[step=1cm, gray, very thin] (0, -3) grid (3, 0);
\fill[blue!25!white] (0.5, -0.5) circle (0.25cm);
\fill[green!25!white] (2.5, -2.5) circle (0.25cm);
% draw IS
\fill[red!25!white] (0.5, -1.5) circle (0.25cm);
% Fill value
\node [font=\footnotesize] (b11) at (0.5,-0.5) {$0$};
\node [font=\footnotesize] (b12) at (1.5,-0.5) {$0$};
\node [font=\footnotesize] (b13) at (2.5,-0.5) {$0$};
\node [font=\footnotesize] (b21) at (0.5,-1.5) {$0$};
\node [font=\footnotesize] (b22) at (1.5,-1.5) {$0$};
\node [font=\footnotesize] (b23) at (2.5,-1.5) {$0$};
\node [font=\footnotesize] (b31) at (0.5,-2.5) {$0$};
\node [font=\footnotesize] (b32) at (1.5,-2.5) {$0$};
\node [font=\footnotesize] (b33) at (2.5,-2.5) {};
% draw k = 1
\node [font=\footnotesize] (b) at (1.5,-3.5) {$k=4$};
% draw boundary
\draw[black, line width=1.5] (3.0, -2.0) -- (1.0, -2.0);
\draw[black, line width=1.5] (0.0, 0.0) -- (3.0, 0.0) -- (3.0, -3.0) -- (0.0, -3.0) -- cycle;
\end{scope}


% Grid [2] (x+8)
\begin{scope}[shift={(8.0,0)}]
\draw[step=1cm, gray, very thin] (0, -3) grid (3, 0);
\fill[blue!25!white] (0.5, -0.5) circle (0.25cm);
\fill[green!25!white] (2.5, -2.5) circle (0.25cm);
% draw IS
\fill[red!25!white] (0.5, -1.5) circle (0.25cm);
% Fill value
\node [font=\footnotesize] (c11) at (0.5,-0.5) {$0$};
\node [font=\footnotesize] (c12) at (1.5,-0.5) {$0$};
\node [font=\footnotesize] (c13) at (2.5,-0.5) {$0$};
\node [font=\footnotesize] (c21) at (0.5,-1.5) {$0$};
\node [font=\footnotesize] (c22) at (1.5,-1.5) {$0$};
\node [font=\footnotesize] (c23) at (2.5,-1.5) {$0$};
\node [font=\footnotesize] (c31) at (0.5,-2.5) {$0$};
\node [font=\footnotesize] (c32) at (1.5,-2.5) {$0$};
\node [font=\footnotesize] (c33) at (2.5,-2.5) {};
% draw k = 1
\node [font=\footnotesize] (c) at (1.5,-3.5) {$k=4$};
% draw boundary
\draw[black, line width=1.5] (3.0, -2.0) -- (1.0, -2.0);
\draw[black, line width=1.5] (0.0, 0.0) -- (3.0, 0.0) -- (3.0, -3.0) -- (0.0, -3.0) -- cycle;
\end{scope}


%% legend
% Bounding Box
\draw[black] (12,0) -- (12,-3.0) -- (13.4,-3.0) -- (13.4,0) -- cycle;

% Drawing
\fill[blue!25!white] (13, -0.4) circle (0.25cm);
\fill[cyan!25!white] (13, -1.15) circle (0.25cm);
\fill[cyan!25!white] (13, -1.9) circle (0.25cm);
\fill[green!25!white] (13, -2.65) circle (0.25cm);

% Caption
\node [right,font=\footnotesize] (A) at (12.0,-0.4) {$s_0$};
\node [right,font=\footnotesize] (B) at (12.0,-1.15) {$s_{-}$};
\node [right,font=\footnotesize] (C) at (12.0,-1.9) {$\mc S_{T}$};
\node [right,font=\footnotesize] (D) at (12.0,-2.65) {$\mc S_{T}$};
\end{tikzpicture}
